Tracing Agentic Failure from the Flow of Success

Failure attribution for LLM-based agentic systems, i.e., identifying which steps in a failure trajectory caused the task to fail, is critical for debugging and improving these systems. Existing approaches either rely on prompting-based pipelines, which are computationally expensive, or require post-training on failure trajectories with step-level error annotations, which are costly to collect and difficult to scale. We argue that a practical failure attribution model should be lightweight and trainable without step-level supervision on failure data. To this end, we address unsupervised failure attribution, i.e., training exclusively on successful trajectories and identifying error steps at inference time given a failure trajectory. We propose OAT, which casts this problem as one-class learning with neural controlled differential equations, modeling the dynamical pattern of successful trajectories in latent space. At inference time, each step in a failure trajectory is assigned an anomaly score based on its deviation from the dynamics learned on successful trajectories, which is then used to form a set of error steps. With training on only 100 successful trajectories, experiments show that OAT is 200--5000 $\times$ faster than prompting-based baselines, and, at the same time, consistently outperforms them in both in-domain and out-of-distribution datasets with +20% and +7% F1 scores, respectively, demonstrating that OAT is a promising and efficient direction for diagnosing agentic system failures.

==> figures/cde_vs_rnn.tex <==
\ffigbox[0.82\FBwidth]{%
  \centering
  \includegraphics[width=\linewidth]{images/rnn_vs_cde.pdf}
}{%
  \caption{\textbf{Neural CDE consistently outperforms RNN across metrics.}}
  \label{fig:cde_vs_rnn}
}

==> figures/coral.tex <==
\ffigbox[1.04\FBwidth]{%
  \centering
  \includegraphics[width=\linewidth]{images/coral.pdf}
}{%
  \caption{\textbf{\approach with full CORAL outperforms 5-fold CORAL on every metric, while 5-fold CORAL is competitive against GPT-5.}}
  \label{fig:coral}
}

==> figures/diff_k_alpha.tex <==
\ffigbox[1.1\FBwidth]{%
  \centering
  \includegraphics[width=\linewidth]{images/diff_k_alpha.pdf}
}{%
  \caption{\textbf{\approach trades off precision with recall as $k$ and $\alpha$ increase.}}
  \label{fig:diff_k_alpha}
}

==> figures/last_vs_mean.tex <==
\ffigbox[0.82\FBwidth]{%
  \centering
  \includegraphics[width=\linewidth]{images/last_vs_mean.pdf}
}{%
  \caption{\textbf{Mean-pooling aggregation outperforms last token representation.}}
  \label{fig:last_vs_mean}
}

==> figures/layer.tex <==
\ffigbox[1.1\FBwidth]{%
  \centering
  \includegraphics[width=\linewidth]{images/ncde_layer.pdf}
}{%
  \caption{\textbf{Later-layer representations consistently outperform earlier layers.}}
  \label{fig:layer}
}

==> figures/training_set_size.tex <==
\ffigbox[0.86\FBwidth]{%
  \centering
  \includegraphics[width=\linewidth]{images/training_set_size.pdf}
}{%
  \caption{\textbf{Performance increases when increasing \# of successful trajectories.}}
  \label{fig:training_set_size}
}
